Unconditional steady-state entanglement in macroscopic hybrid systems by coherent noise cancellation

The generation of entanglement between disparate physical objects is a key ingredient in the field of quantum technologies, since they can have different functionalities in a quantum network. Here we propose and analyze a generic approach to steady-state entanglement generation between two oscillators with different temperatures and decoherence properties coupled in cascade to a common unidirectional light field. The scheme is based on a combination of coherent noise cancellation and dynamical cooling techniques for two oscillators with effective masses of opposite signs, such as quasi-spin and motional degrees of freedom, respectively. The interference effect provided by the cascaded setup can be tuned to implement additional noise cancellation leading to improved entanglement even in the presence of a hot thermal environment. The unconditional entanglement generation is advantageous since it provides a ready-to-use quantum resource. Remarkably, by comparing to the conditional entanglement achievable in the dynamically stable regime, we find our unconditional scheme to deliver a virtually identical performance when operated optimally.

==> supple_fig_1_v4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'supple_fig_1_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.83462068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0665611)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supple_fig_1_v4.pdf}}%
    \put(-2.59236341,0.94598166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14599563\unitlength}\raggedright \end{minipage}}}%
    \put(0.82134195,0.41212148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{b}_{-}$}}}%
    \put(0.68759158,0.01104432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|4,4\right\rangle$}}}%
    \put(0.08832689,0.01225943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|4,3\right\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supple_fig_1_v4.pdf}}%
    \put(0.98134256,0.92013084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\text{S}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{supple_fig_1_v4.pdf}}%
    \put(0.98872152,0.1081104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{\text{S}}$}}}%
    \put(0.03587206,0.40474843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{b}_{+}$}}}%
  \end{picture}%
\endgroup%


==> supple_fig_2a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'supple_fig_2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.64060607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26596353)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supple_fig_2a.pdf}}%
    \put(0.55612054,0.19601742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26461689\unitlength}\raggedright $\omega_{\text{c}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supple_fig_2a.pdf}}%
    \put(0.79576297,0.2063755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26461689\unitlength}\raggedright $\Omega_{\text{M}}$\end{minipage}}}%
    \put(0.06782232,0.12132329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26461689\unitlength}\raggedright $\omega_{\text{L}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{supple_fig_2a.pdf}}%
    \put(0.739303,0.0390382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26399915\unitlength}\raggedright $\hat{X}_{\text{M}}$\end{minipage}}}%
    \put(0.27649175,0.08260368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26461689\unitlength}\raggedright $\hat{b}_{\pm\text{M,in}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{supple_fig_2a.pdf}}%
    \put(-0.00256928,0.13675592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Drive laser}}}%
    \put(0.53331111,0.07362003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cavity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{supple_fig_2a.pdf}}%
    \put(0.27376146,0.22198535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{b}_{\pm\text{M,out}}$}}}%
    \put(0.00011615,0.24052913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
  \end{picture}%
\endgroup%

